Approximate Message Passing with Restricted Boltzmann Machine Priors

Approximate Message Passing (AMP) has been shown to be an excellent statistical approach to signal inference and compressed sensing problem. The AMP framework provides modularity in the choice of signal prior; here we propose a hierarchical form of the Gauss-Bernouilli prior which utilizes a Restricted Boltzmann Machine (RBM) trained on the signal support to push reconstruction performance beyond that of simple iid priors for signals whose support can be well represented by a trained binary RBM. We present and analyze two methods of RBM factorization and demonstrate how these affect signal reconstruction performance within our proposed algorithm. Finally, using the MNIST handwritten digit dataset, we show experimentally that using an RBM allows AMP to approach oracle-support performance.

==> fig_factorgraph.tex <==
\begin{tikzpicture}[auto,thick, node distance = 3em, >=triangle 45,scale=1]

% Draw Observation Factors
\draw 
    node at (3,-0.5)[factor] (y1) {}
    node at (3,-1.5)[factor] (y2) {}
    node at (3,-2.5)[factor] (y3) {};

% Draw Variables
\draw 
    node at (1, 0)[var] (x1) {}
    node at (1,-1)[var] (x2) {}
    node at (1,-2)[var] (x3) {}
    node at (1,-3)[var] (x4) {};

% Draw Prior Factors
\draw 
    node at (0, 0)[factor] (p1) {}
    node at (0,-1)[factor] (p2) {}
    node at (0,-2)[factor] (p3) {}
    node at (0,-3)[factor] (p4) {};

% Draw RBM Visible Layer
\draw 
    node at (-1, 0)[var] (v1) {}
    node at (-1,-1)[var] (v2) {}
    node at (-1,-2)[var] (v3) {}
    node at (-1,-3)[var] (v4) {};

% Draw RBM Hidden Layer
\draw 
    node at (-3,-0.5)[var] (h1) {}
    node at (-3,-1.5)[var] (h2) {}
    node at (-3,-2.5)[var] (h3) {};

% Draw the projection connections
\draw
    (y1) -- (x1)
    (y1) -- (x2)
    (y1) -- (x3)
    (y1) -- (x4)
    (y2) -- (x1)
    (y2) -- (x2)
    (y2) -- (x3)
    (y2) -- (x4)
    (y3) -- (x1)
    (y3) -- (x2)
    (y3) -- (x3)
    (y3) -- (x4);

% Draw the RBM Connections
\draw
    (h1) -- (v1)
    (h1) -- (v2)
    (h1) -- (v3)
    (h1) -- (v4)
    (h2) -- (v1)
    (h2) -- (v2)
    (h2) -- (v3)
    (h2) -- (v4)
    (h3) -- (v1)
    (h3) -- (v2)
    (h3) -- (v3)
    (h3) -- (v4);

% Draw the OBS->Prior connections
\draw
    (x1) -- (v1)
    (x2) -- (v2)
    (x3) -- (v3)
    (x4) -- (v4);

% Put in the labels
\draw
    node at ( 3,-4) (obslabel) {$\mathbf{y}$}
    node at ( 2,-4) (projlable) {$F$}
    node at ( 1,-4) (varlabel) {$\mathbf{x}$}
    node at (-1,-4) (vislabel) {$\mathbf{v}$}
    node at (-2,-4) (rbmlabel) {$\mathbf{W}$}
    node at (-3,-4) (hidlabel) {$\mathbf{h}$}
    node at (-2, 1) (priorlabel) {Prior Side}
    node at ( 2, 1) (priorlabel) {Observation Side};

% Top Labelling
\draw [decorate,decoration={brace,amplitude=0.5em,raise=0.5em},yshift=0em]
    (-3,0.3) -- (-1,0.3);
\draw [decorate,decoration={brace,amplitude=0.5em,raise=0.5em},yshift=0em]
    ( 1,0.3) -- ( 3,0.3);

\end{tikzpicture}

==> fig_recoveryCompare.tex <==
\begin{tikzpicture}[auto,thick, node distance = 3em, >=triangle 45,scale=1]
% Draw a background?
    % \fill[gray!40!white,draw=black,thin] (-0.05,0.05) rectangle (7.53,-3.19);
    \fill[gray!40!white,draw=black,thin] (-0.05,0.05) rectangle (7.65,-3.3);

% Draw iid AMP-GB
    \node[anchor=north west,inner sep=0] at (\tikzImageOneX,\tikzImageRowOneY) 
        {\includegraphics[width=2em]{figures/recoveryCompare_gb_1.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageTwoX,\tikzImageRowOneY) 
        {\includegraphics[width=2em]{figures/recoveryCompare_gb_2.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageThreeX,\tikzImageRowOneY) 
        {\includegraphics[width=2em]{figures/recoveryCompare_gb_3.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageFourX,\tikzImageRowOneY) 
        {\includegraphics[width=2em]{figures/recoveryCompare_gb_4.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageFiveX,\tikzImageRowOneY) 
        {\includegraphics[width=2em]{figures/recoveryCompare_gb_5.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageSixX,\tikzImageRowOneY) 
        {\includegraphics[width=2em]{figures/recoveryCompare_gb_6.png}} ;       
    \node[anchor=north west,inner sep=0] at (\tikzImageSevenX,\tikzImageRowOneY) 
        {\includegraphics[width=2em]{figures/recoveryCompare_gb_7.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageEightX,\tikzImageRowOneY) 
        {\includegraphics[width=2em]{figures/recoveryCompare_gb_8.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageNineX,\tikzImageRowOneY) 
        {\includegraphics[width=2em]{figures/recoveryCompare_gb_9.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageTenX,\tikzImageRowOneY) 
        {\includegraphics[width=2em]{figures/recoveryCompare_gb_10.png}};

% Draw non-iid AMP-GB
    \node[anchor=north west,inner sep=0] at (\tikzImageOneX,\tikzImageRowTwoY) 
        {\includegraphics[width=2em]{figures/recoveryCompare_ngb_1.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageTwoX,\tikzImageRowTwoY) 
        {\includegraphics[width=2em]{figures/recoveryCompare_ngb_2.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageThreeX,\tikzImageRowTwoY) 
        {\includegraphics[width=2em]{figures/recoveryCompare_ngb_3.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageFourX,\tikzImageRowTwoY) 
        {\includegraphics[width=2em]{figures/recoveryCompare_ngb_4.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageFiveX,\tikzImageRowTwoY) 
        {\includegraphics[width=2em]{figures/recoveryCompare_ngb_5.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageSixX,\tikzImageRowTwoY) 
        {\includegraphics[width=2em]{figures/recoveryCompare_ngb_6.png}} ;       
    \node[anchor=north west,inner sep=0] at (\tikzImageSevenX,\tikzImageRowTwoY) 
        {\includegraphics[width=2em]{figures/recoveryCompare_ngb_7.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageEightX,\tikzImageRowTwoY) 
        {\includegraphics[width=2em]{figures/recoveryCompare_ngb_8.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageNineX,\tikzImageRowTwoY) 
        {\includegraphics[width=2em]{figures/recoveryCompare_ngb_9.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageTenX,\tikzImageRowTwoY) 
        {\includegraphics[width=2em]{figures/recoveryCompare_ngb_10.png}};

% Draw AMP+RBM NMF
    \node[anchor=north west,inner sep=0] at (\tikzImageOneX,\tikzImageRowThreeY) 
        {\includegraphics[width=2em]{figures/recoveryCompare_nmf_1.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageTwoX,\tikzImageRowThreeY) 
        {\includegraphics[width=2em]{figures/recoveryCompare_nmf_2.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageThreeX,\tikzImageRowThreeY) 
        {\includegraphics[width=2em]{figures/recoveryCompare_nmf_3.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageFourX,\tikzImageRowThreeY) 
        {\includegraphics[width=2em]{figures/recoveryCompare_nmf_4.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageFiveX,\tikzImageRowThreeY) 
        {\includegraphics[width=2em]{figures/recoveryCompare_nmf_5.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageSixX,\tikzImageRowThreeY) 
        {\includegraphics[width=2em]{figures/recoveryCompare_nmf_6.png}} ;       
    \node[anchor=north west,inner sep=0] at (\tikzImageSevenX,\tikzImageRowThreeY) 
        {\includegraphics[width=2em]{figures/recoveryCompare_nmf_7.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageEightX,\tikzImageRowThreeY) 
        {\includegraphics[width=2em]{figures/recoveryCompare_nmf_8.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageNineX,\tikzImageRowThreeY) 
        {\includegraphics[width=2em]{figures/recoveryCompare_nmf_9.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageTenX,\tikzImageRowThreeY) 
        {\includegraphics[width=2em]{figures/recoveryCompare_nmf_10.png}};

% Draw AMP+RBM TAP
    \node[anchor=north west,inner sep=0] at (\tikzImageOneX,\tikzImageRowFourY) 
        {\includegraphics[width=2em]{figures/recoveryCompare_tap_1.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageTwoX,\tikzImageRowFourY) 
        {\includegraphics[width=2em]{figures/recoveryCompare_tap_2.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageThreeX,\tikzImageRowFourY) 
        {\includegraphics[width=2em]{figures/recoveryCompare_tap_3.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageFourX,\tikzImageRowFourY) 
        {\includegraphics[width=2em]{figures/recoveryCompare_tap_4.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageFiveX,\tikzImageRowFourY) 
        {\includegraphics[width=2em]{figures/recoveryCompare_tap_5.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageSixX,\tikzImageRowFourY) 
        {\includegraphics[width=2em]{figures/recoveryCompare_tap_6.png}} ;       
    \node[anchor=north west,inner sep=0] at (\tikzImageSevenX,\tikzImageRowFourY) 
        {\includegraphics[width=2em]{figures/recoveryCompare_tap_7.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageEightX,\tikzImageRowFourY) 
        {\includegraphics[width=2em]{figures/recoveryCompare_tap_8.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageNineX,\tikzImageRowFourY) 
        {\includegraphics[width=2em]{figures/recoveryCompare_tap_9.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageTenX,\tikzImageRowFourY) 
        {\includegraphics[width=2em]{figures/recoveryCompare_tap_10.png}};

% Draw the sparsity line
    % (-0.05,0.05) rectangle (7.65,-3.3)
    \draw[blue,very thick] (5.3,0.05) -- (5.3,-3.3);

% % Draw Labellings
%     \node[anchor=east, align=right] at ( -0.06, -0.33) (gblabel) {\small{\emph{iid AMP-GB}}};
%     \node[anchor=east, align=right] at ( -0.06,-1.13) (ngblabel) {\small{\emph{non-iid AMP-GB}}};
%     \node[anchor=east, align=right] at ( -0.06,-1.93) (nmflabel) {\small{\emph{NMF RBM(500)}}};
%     \node[anchor=east, align=right] at ( -0.06,-2.73) (taplabel) {\small{\emph{TAP RBM(500)}}};

% % Draw alphas
%     % The two ending labels
%     \node[anchor=west, align=left, rotate=45] at (0.2,0.06) (aone) {\small{$\alpha = 0.025$}};
%     \node[anchor=west, align=left, rotate=45] at (7.0,0.06) (atwo) {\small{$\alpha = 0.467$}};
%     % The labels inbetween
%     \node[anchor=west, align=left, rotate=45] at (0.95,0.06) {\small{$\alpha = 0.074$}};
%     \node[anchor=west, align=left, rotate=45] at (1.71,0.06) {\small{$\alpha = 0.123$}};
%     \node[anchor=west, align=left, rotate=45] at (2.47,0.06) {\small{$\alpha = 0.172$}};
%     \node[anchor=west, align=left, rotate=45] at (3.22,0.06) {\small{$\alpha = 0.222$}};
%     \node[anchor=west, align=left, rotate=45] at (3.98,0.06) {\small{$\alpha = 0.271$}};
%     \node[anchor=west, align=left, rotate=45] at (4.73,0.06) {\small{$\alpha = 0.320$}};
%     \node[anchor=west, align=left, rotate=45] at (5.49,0.06) {\small{$\alpha = 0.369$}};
%     \node[anchor=west, align=left, rotate=45] at (6.24,0.06) {\small{$\alpha = 0.418$}};

% Draw arrow
\end{tikzpicture}

==> fig_recoveryCompareB.tex <==
\begin{tikzpicture}[auto,thick, node distance = 3em, >=triangle 45,scale=1]
% Draw a background?
    % \fill[gray!40!white,draw=black,thin] (-0.05,0.05) rectangle (7.53,-3.19);
    \fill[gray!40!white,draw=black,thin] (-0.05,0.05) rectangle (7.65,-3.3);

% Draw iid AMP-GB
    \node[anchor=north west,inner sep=0] at (\tikzImageOneX,\tikzImageRowOneY) 
        {\includegraphics[width=2em]{figures/recoveryCompareB_gb_1.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageTwoX,\tikzImageRowOneY) 
        {\includegraphics[width=2em]{figures/recoveryCompareB_gb_2.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageThreeX,\tikzImageRowOneY) 
        {\includegraphics[width=2em]{figures/recoveryCompareB_gb_3.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageFourX,\tikzImageRowOneY) 
        {\includegraphics[width=2em]{figures/recoveryCompareB_gb_4.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageFiveX,\tikzImageRowOneY) 
        {\includegraphics[width=2em]{figures/recoveryCompareB_gb_5.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageSixX,\tikzImageRowOneY) 
        {\includegraphics[width=2em]{figures/recoveryCompareB_gb_6.png}} ;       
    \node[anchor=north west,inner sep=0] at (\tikzImageSevenX,\tikzImageRowOneY) 
        {\includegraphics[width=2em]{figures/recoveryCompareB_gb_7.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageEightX,\tikzImageRowOneY) 
        {\includegraphics[width=2em]{figures/recoveryCompareB_gb_8.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageNineX,\tikzImageRowOneY) 
        {\includegraphics[width=2em]{figures/recoveryCompareB_gb_9.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageTenX,\tikzImageRowOneY) 
        {\includegraphics[width=2em]{figures/recoveryCompareB_gb_10.png}};

% Draw non-iid AMP-GB
    \node[anchor=north west,inner sep=0] at (\tikzImageOneX,\tikzImageRowTwoY) 
        {\includegraphics[width=2em]{figures/recoveryCompareB_ngb_1.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageTwoX,\tikzImageRowTwoY) 
        {\includegraphics[width=2em]{figures/recoveryCompareB_ngb_2.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageThreeX,\tikzImageRowTwoY) 
        {\includegraphics[width=2em]{figures/recoveryCompareB_ngb_3.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageFourX,\tikzImageRowTwoY) 
        {\includegraphics[width=2em]{figures/recoveryCompareB_ngb_4.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageFiveX,\tikzImageRowTwoY) 
        {\includegraphics[width=2em]{figures/recoveryCompareB_ngb_5.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageSixX,\tikzImageRowTwoY) 
        {\includegraphics[width=2em]{figures/recoveryCompareB_ngb_6.png}} ;       
    \node[anchor=north west,inner sep=0] at (\tikzImageSevenX,\tikzImageRowTwoY) 
        {\includegraphics[width=2em]{figures/recoveryCompareB_ngb_7.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageEightX,\tikzImageRowTwoY) 
        {\includegraphics[width=2em]{figures/recoveryCompareB_ngb_8.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageNineX,\tikzImageRowTwoY) 
        {\includegraphics[width=2em]{figures/recoveryCompareB_ngb_9.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageTenX,\tikzImageRowTwoY) 
        {\includegraphics[width=2em]{figures/recoveryCompareB_ngb_10.png}};

% Draw AMP+RBM NMF
    \node[anchor=north west,inner sep=0] at (\tikzImageOneX,\tikzImageRowThreeY) 
        {\includegraphics[width=2em]{figures/recoveryCompareB_nmf_1.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageTwoX,\tikzImageRowThreeY) 
        {\includegraphics[width=2em]{figures/recoveryCompareB_nmf_2.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageThreeX,\tikzImageRowThreeY) 
        {\includegraphics[width=2em]{figures/recoveryCompareB_nmf_3.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageFourX,\tikzImageRowThreeY) 
        {\includegraphics[width=2em]{figures/recoveryCompareB_nmf_4.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageFiveX,\tikzImageRowThreeY) 
        {\includegraphics[width=2em]{figures/recoveryCompareB_nmf_5.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageSixX,\tikzImageRowThreeY) 
        {\includegraphics[width=2em]{figures/recoveryCompareB_nmf_6.png}} ;       
    \node[anchor=north west,inner sep=0] at (\tikzImageSevenX,\tikzImageRowThreeY) 
        {\includegraphics[width=2em]{figures/recoveryCompareB_nmf_7.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageEightX,\tikzImageRowThreeY) 
        {\includegraphics[width=2em]{figures/recoveryCompareB_nmf_8.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageNineX,\tikzImageRowThreeY) 
        {\includegraphics[width=2em]{figures/recoveryCompareB_nmf_9.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageTenX,\tikzImageRowThreeY) 
        {\includegraphics[width=2em]{figures/recoveryCompareB_nmf_10.png}};

% Draw AMP+RBM TAP
    \node[anchor=north west,inner sep=0] at (\tikzImageOneX,\tikzImageRowFourY) 
        {\includegraphics[width=2em]{figures/recoveryCompareB_tap_1.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageTwoX,\tikzImageRowFourY) 
        {\includegraphics[width=2em]{figures/recoveryCompareB_tap_2.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageThreeX,\tikzImageRowFourY) 
        {\includegraphics[width=2em]{figures/recoveryCompareB_tap_3.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageFourX,\tikzImageRowFourY) 
        {\includegraphics[width=2em]{figures/recoveryCompareB_tap_4.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageFiveX,\tikzImageRowFourY) 
        {\includegraphics[width=2em]{figures/recoveryCompareB_tap_5.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageSixX,\tikzImageRowFourY) 
        {\includegraphics[width=2em]{figures/recoveryCompareB_tap_6.png}} ;       
    \node[anchor=north west,inner sep=0] at (\tikzImageSevenX,\tikzImageRowFourY) 
        {\includegraphics[width=2em]{figures/recoveryCompareB_tap_7.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageEightX,\tikzImageRowFourY) 
        {\includegraphics[width=2em]{figures/recoveryCompareB_tap_8.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageNineX,\tikzImageRowFourY) 
        {\includegraphics[width=2em]{figures/recoveryCompareB_tap_9.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageTenX,\tikzImageRowFourY) 
        {\includegraphics[width=2em]{figures/recoveryCompareB_tap_10.png}};

% Draw the sparsity line
    % (-0.05,0.05) rectangle (7.65,-3.3)
    \draw[blue,very thick] (3.05,0.05) -- (3.05,-3.3);

% % Draw Labellings
%     \node[anchor=east, align=right] at ( -0.06, -0.33) (gblabel) {\small{\emph{iid AMP-GB}}};
%     \node[anchor=east, align=right] at ( -0.06,-1.13) (ngblabel) {\small{\emph{non-iid AMP-GB}}};
%     \node[anchor=east, align=right] at ( -0.06,-1.93) (nmflabel) {\small{\emph{NMF RBM(500)}}};
%     \node[anchor=east, align=right] at ( -0.06,-2.73) (taplabel) {\small{\emph{TAP RBM(500)}}};

% % Draw alphas
%     % The two ending labels
%     \node[anchor=west, align=left, rotate=45] at (0.2,0.06) (aone) {\small{$\alpha = 0.025$}};
%     \node[anchor=west, align=left, rotate=45] at (7.0,0.06) (atwo) {\small{$\alpha = 0.467$}};
%     % The labels inbetween
%     \node[anchor=west, align=left, rotate=45] at (0.95,0.06) {\small{$\alpha = 0.074$}};
%     \node[anchor=west, align=left, rotate=45] at (1.71,0.06) {\small{$\alpha = 0.123$}};
%     \node[anchor=west, align=left, rotate=45] at (2.47,0.06) {\small{$\alpha = 0.172$}};
%     \node[anchor=west, align=left, rotate=45] at (3.22,0.06) {\small{$\alpha = 0.222$}};
%     \node[anchor=west, align=left, rotate=45] at (3.98,0.06) {\small{$\alpha = 0.271$}};
%     \node[anchor=west, align=left, rotate=45] at (4.73,0.06) {\small{$\alpha = 0.320$}};
%     \node[anchor=west, align=left, rotate=45] at (5.49,0.06) {\small{$\alpha = 0.369$}};
%     \node[anchor=west, align=left, rotate=45] at (6.24,0.06) {\small{$\alpha = 0.418$}};

% Draw arrow
\end{tikzpicture}

==> fig_recoveryCompareC.tex <==
\begin{tikzpicture}[auto,thick, node distance = 3em, >=triangle 45,scale=1]
% Draw a background?
    % \fill[gray!40!white,draw=black,thin] (-0.05,0.05) rectangle (7.53,-3.19);
    \fill[gray!40!white,draw=black,thin] (-0.05,0.05) rectangle (7.65,-3.3);

% Draw iid AMP-GB
    \node[anchor=north west,inner sep=0] at (\tikzImageOneX,\tikzImageRowOneY) 
        {\includegraphics[width=2em]{figures/recoveryCompareC_gb_1.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageTwoX,\tikzImageRowOneY) 
        {\includegraphics[width=2em]{figures/recoveryCompareC_gb_2.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageThreeX,\tikzImageRowOneY) 
        {\includegraphics[width=2em]{figures/recoveryCompareC_gb_3.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageFourX,\tikzImageRowOneY) 
        {\includegraphics[width=2em]{figures/recoveryCompareC_gb_4.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageFiveX,\tikzImageRowOneY) 
        {\includegraphics[width=2em]{figures/recoveryCompareC_gb_5.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageSixX,\tikzImageRowOneY) 
        {\includegraphics[width=2em]{figures/recoveryCompareC_gb_6.png}} ;       
    \node[anchor=north west,inner sep=0] at (\tikzImageSevenX,\tikzImageRowOneY) 
        {\includegraphics[width=2em]{figures/recoveryCompareC_gb_7.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageEightX,\tikzImageRowOneY) 
        {\includegraphics[width=2em]{figures/recoveryCompareC_gb_8.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageNineX,\tikzImageRowOneY) 
        {\includegraphics[width=2em]{figures/recoveryCompareC_gb_9.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageTenX,\tikzImageRowOneY) 
        {\includegraphics[width=2em]{figures/recoveryCompareC_gb_10.png}};

% Draw non-iid AMP-GB
    \node[anchor=north west,inner sep=0] at (\tikzImageOneX,\tikzImageRowTwoY) 
        {\includegraphics[width=2em]{figures/recoveryCompareC_ngb_1.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageTwoX,\tikzImageRowTwoY) 
        {\includegraphics[width=2em]{figures/recoveryCompareC_ngb_2.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageThreeX,\tikzImageRowTwoY) 
        {\includegraphics[width=2em]{figures/recoveryCompareC_ngb_3.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageFourX,\tikzImageRowTwoY) 
        {\includegraphics[width=2em]{figures/recoveryCompareC_ngb_4.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageFiveX,\tikzImageRowTwoY) 
        {\includegraphics[width=2em]{figures/recoveryCompareC_ngb_5.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageSixX,\tikzImageRowTwoY) 
        {\includegraphics[width=2em]{figures/recoveryCompareC_ngb_6.png}} ;       
    \node[anchor=north west,inner sep=0] at (\tikzImageSevenX,\tikzImageRowTwoY) 
        {\includegraphics[width=2em]{figures/recoveryCompareC_ngb_7.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageEightX,\tikzImageRowTwoY) 
        {\includegraphics[width=2em]{figures/recoveryCompareC_ngb_8.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageNineX,\tikzImageRowTwoY) 
        {\includegraphics[width=2em]{figures/recoveryCompareC_ngb_9.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageTenX,\tikzImageRowTwoY) 
        {\includegraphics[width=2em]{figures/recoveryCompareC_ngb_10.png}};

% Draw AMP+RBM NMF
    \node[anchor=north west,inner sep=0] at (\tikzImageOneX,\tikzImageRowThreeY) 
        {\includegraphics[width=2em]{figures/recoveryCompareC_nmf_1.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageTwoX,\tikzImageRowThreeY) 
        {\includegraphics[width=2em]{figures/recoveryCompareC_nmf_2.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageThreeX,\tikzImageRowThreeY) 
        {\includegraphics[width=2em]{figures/recoveryCompareC_nmf_3.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageFourX,\tikzImageRowThreeY) 
        {\includegraphics[width=2em]{figures/recoveryCompareC_nmf_4.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageFiveX,\tikzImageRowThreeY) 
        {\includegraphics[width=2em]{figures/recoveryCompareC_nmf_5.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageSixX,\tikzImageRowThreeY) 
        {\includegraphics[width=2em]{figures/recoveryCompareC_nmf_6.png}} ;       
    \node[anchor=north west,inner sep=0] at (\tikzImageSevenX,\tikzImageRowThreeY) 
        {\includegraphics[width=2em]{figures/recoveryCompareC_nmf_7.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageEightX,\tikzImageRowThreeY) 
        {\includegraphics[width=2em]{figures/recoveryCompareC_nmf_8.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageNineX,\tikzImageRowThreeY) 
        {\includegraphics[width=2em]{figures/recoveryCompareC_nmf_9.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageTenX,\tikzImageRowThreeY) 
        {\includegraphics[width=2em]{figures/recoveryCompareC_nmf_10.png}};

% Draw AMP+RBM TAP
    \node[anchor=north west,inner sep=0] at (\tikzImageOneX,\tikzImageRowFourY) 
        {\includegraphics[width=2em]{figures/recoveryCompareC_tap_1.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageTwoX,\tikzImageRowFourY) 
        {\includegraphics[width=2em]{figures/recoveryCompareC_tap_2.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageThreeX,\tikzImageRowFourY) 
        {\includegraphics[width=2em]{figures/recoveryCompareC_tap_3.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageFourX,\tikzImageRowFourY) 
        {\includegraphics[width=2em]{figures/recoveryCompareC_tap_4.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageFiveX,\tikzImageRowFourY) 
        {\includegraphics[width=2em]{figures/recoveryCompareC_tap_5.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageSixX,\tikzImageRowFourY) 
        {\includegraphics[width=2em]{figures/recoveryCompareC_tap_6.png}} ;       
    \node[anchor=north west,inner sep=0] at (\tikzImageSevenX,\tikzImageRowFourY) 
        {\includegraphics[width=2em]{figures/recoveryCompareC_tap_7.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageEightX,\tikzImageRowFourY) 
        {\includegraphics[width=2em]{figures/recoveryCompareC_tap_8.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageNineX,\tikzImageRowFourY) 
        {\includegraphics[width=2em]{figures/recoveryCompareC_tap_9.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageTenX,\tikzImageRowFourY) 
        {\includegraphics[width=2em]{figures/recoveryCompareC_tap_10.png}};

% Draw the sparsity line
    % (-0.05,0.05) rectangle (7.65,-3.3)
    \draw[blue,very thick] (3.80,0.05) -- (3.80,-3.3);

% % Draw Labellings
%     \node[anchor=east, align=right] at ( -0.06, -0.33) (gblabel) {\small{\emph{iid AMP-GB}}};
%     \node[anchor=east, align=right] at ( -0.06,-1.13) (ngblabel) {\small{\emph{non-iid AMP-GB}}};
%     \node[anchor=east, align=right] at ( -0.06,-1.93) (nmflabel) {\small{\emph{NMF RBM(500)}}};
%     \node[anchor=east, align=right] at ( -0.06,-2.73) (taplabel) {\small{\emph{TAP RBM(500)}}};

% % Draw alphas
%     % The two ending labels
%     \node[anchor=west, align=left, rotate=45] at (0.2,0.06) (aone) {\small{$\alpha = 0.025$}};
%     \node[anchor=west, align=left, rotate=45] at (7.0,0.06) (atwo) {\small{$\alpha = 0.467$}};
%     % The labels inbetween
%     \node[anchor=west, align=left, rotate=45] at (0.95,0.06) {\small{$\alpha = 0.074$}};
%     \node[anchor=west, align=left, rotate=45] at (1.71,0.06) {\small{$\alpha = 0.123$}};
%     \node[anchor=west, align=left, rotate=45] at (2.47,0.06) {\small{$\alpha = 0.172$}};
%     \node[anchor=west, align=left, rotate=45] at (3.22,0.06) {\small{$\alpha = 0.222$}};
%     \node[anchor=west, align=left, rotate=45] at (3.98,0.06) {\small{$\alpha = 0.271$}};
%     \node[anchor=west, align=left, rotate=45] at (4.73,0.06) {\small{$\alpha = 0.320$}};
%     \node[anchor=west, align=left, rotate=45] at (5.49,0.06) {\small{$\alpha = 0.369$}};
%     \node[anchor=west, align=left, rotate=45] at (6.24,0.06) {\small{$\alpha = 0.418$}};

% Draw arrow
\end{tikzpicture}

==> fig_recoveryCompareD.tex <==
\begin{tikzpicture}[auto,thick, node distance = 3em, >=triangle 45,scale=1]
% Draw a background?
    % \fill[gray!40!white,draw=black,thin] (-0.05,0.05) rectangle (7.53,-3.19);
    \fill[gray!40!white,draw=black,thin] (-0.05,0.05) rectangle (7.65,-3.3);

% Draw iid AMP-GB
    \node[anchor=north west,inner sep=0] at (\tikzImageOneX,\tikzImageRowOneY) 
        {\includegraphics[width=2em]{figures/recoveryCompareD_gb_1.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageTwoX,\tikzImageRowOneY) 
        {\includegraphics[width=2em]{figures/recoveryCompareD_gb_2.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageThreeX,\tikzImageRowOneY) 
        {\includegraphics[width=2em]{figures/recoveryCompareD_gb_3.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageFourX,\tikzImageRowOneY) 
        {\includegraphics[width=2em]{figures/recoveryCompareD_gb_4.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageFiveX,\tikzImageRowOneY) 
        {\includegraphics[width=2em]{figures/recoveryCompareD_gb_5.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageSixX,\tikzImageRowOneY) 
        {\includegraphics[width=2em]{figures/recoveryCompareD_gb_6.png}} ;       
    \node[anchor=north west,inner sep=0] at (\tikzImageSevenX,\tikzImageRowOneY) 
        {\includegraphics[width=2em]{figures/recoveryCompareD_gb_7.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageEightX,\tikzImageRowOneY) 
        {\includegraphics[width=2em]{figures/recoveryCompareD_gb_8.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageNineX,\tikzImageRowOneY) 
        {\includegraphics[width=2em]{figures/recoveryCompareD_gb_9.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageTenX,\tikzImageRowOneY) 
        {\includegraphics[width=2em]{figures/recoveryCompareD_gb_10.png}};

% Draw non-iid AMP-GB
    \node[anchor=north west,inner sep=0] at (\tikzImageOneX,\tikzImageRowTwoY) 
        {\includegraphics[width=2em]{figures/recoveryCompareD_ngb_1.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageTwoX,\tikzImageRowTwoY) 
        {\includegraphics[width=2em]{figures/recoveryCompareD_ngb_2.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageThreeX,\tikzImageRowTwoY) 
        {\includegraphics[width=2em]{figures/recoveryCompareD_ngb_3.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageFourX,\tikzImageRowTwoY) 
        {\includegraphics[width=2em]{figures/recoveryCompareD_ngb_4.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageFiveX,\tikzImageRowTwoY) 
        {\includegraphics[width=2em]{figures/recoveryCompareD_ngb_5.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageSixX,\tikzImageRowTwoY) 
        {\includegraphics[width=2em]{figures/recoveryCompareD_ngb_6.png}} ;       
    \node[anchor=north west,inner sep=0] at (\tikzImageSevenX,\tikzImageRowTwoY) 
        {\includegraphics[width=2em]{figures/recoveryCompareD_ngb_7.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageEightX,\tikzImageRowTwoY) 
        {\includegraphics[width=2em]{figures/recoveryCompareD_ngb_8.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageNineX,\tikzImageRowTwoY) 
        {\includegraphics[width=2em]{figures/recoveryCompareD_ngb_9.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageTenX,\tikzImageRowTwoY) 
        {\includegraphics[width=2em]{figures/recoveryCompareD_ngb_10.png}};

% Draw AMP+RBM NMF
    \node[anchor=north west,inner sep=0] at (\tikzImageOneX,\tikzImageRowThreeY) 
        {\includegraphics[width=2em]{figures/recoveryCompareD_nmf_1.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageTwoX,\tikzImageRowThreeY) 
        {\includegraphics[width=2em]{figures/recoveryCompareD_nmf_2.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageThreeX,\tikzImageRowThreeY) 
        {\includegraphics[width=2em]{figures/recoveryCompareD_nmf_3.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageFourX,\tikzImageRowThreeY) 
        {\includegraphics[width=2em]{figures/recoveryCompareD_nmf_4.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageFiveX,\tikzImageRowThreeY) 
        {\includegraphics[width=2em]{figures/recoveryCompareD_nmf_5.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageSixX,\tikzImageRowThreeY) 
        {\includegraphics[width=2em]{figures/recoveryCompareD_nmf_6.png}} ;       
    \node[anchor=north west,inner sep=0] at (\tikzImageSevenX,\tikzImageRowThreeY) 
        {\includegraphics[width=2em]{figures/recoveryCompareD_nmf_7.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageEightX,\tikzImageRowThreeY) 
        {\includegraphics[width=2em]{figures/recoveryCompareD_nmf_8.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageNineX,\tikzImageRowThreeY) 
        {\includegraphics[width=2em]{figures/recoveryCompareD_nmf_9.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageTenX,\tikzImageRowThreeY) 
        {\includegraphics[width=2em]{figures/recoveryCompareD_nmf_10.png}};

% Draw AMP+RBM TAP
    \node[anchor=north west,inner sep=0] at (\tikzImageOneX,\tikzImageRowFourY) 
        {\includegraphics[width=2em]{figures/recoveryCompareD_tap_1.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageTwoX,\tikzImageRowFourY) 
        {\includegraphics[width=2em]{figures/recoveryCompareD_tap_2.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageThreeX,\tikzImageRowFourY) 
        {\includegraphics[width=2em]{figures/recoveryCompareD_tap_3.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageFourX,\tikzImageRowFourY) 
        {\includegraphics[width=2em]{figures/recoveryCompareD_tap_4.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageFiveX,\tikzImageRowFourY) 
        {\includegraphics[width=2em]{figures/recoveryCompareD_tap_5.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageSixX,\tikzImageRowFourY) 
        {\includegraphics[width=2em]{figures/recoveryCompareD_tap_6.png}} ;       
    \node[anchor=north west,inner sep=0] at (\tikzImageSevenX,\tikzImageRowFourY) 
        {\includegraphics[width=2em]{figures/recoveryCompareD_tap_7.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageEightX,\tikzImageRowFourY) 
        {\includegraphics[width=2em]{figures/recoveryCompareD_tap_8.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageNineX,\tikzImageRowFourY) 
        {\includegraphics[width=2em]{figures/recoveryCompareD_tap_9.png}};
    \node[anchor=north west,inner sep=0] at (\tikzImageTenX,\tikzImageRowFourY) 
        {\includegraphics[width=2em]{figures/recoveryCompareD_tap_10.png}};

% Draw the sparsity line
    % (-0.05,0.05) rectangle (7.65,-3.3)
    \draw[blue,very thick] (2.25,0.05) -- (2.25,-3.3);

% % Draw Labellings
%     \node[anchor=east, align=right] at ( -0.06, -0.33) (gblabel) {\small{\emph{iid AMP-GB}}};
%     \node[anchor=east, align=right] at ( -0.06,-1.13) (ngblabel) {\small{\emph{non-iid AMP-GB}}};
%     \node[anchor=east, align=right] at ( -0.06,-1.93) (nmflabel) {\small{\emph{NMF RBM(500)}}};
%     \node[anchor=east, align=right] at ( -0.06,-2.73) (taplabel) {\small{\emph{TAP RBM(500)}}};

% % Draw alphas
%     % The two ending labels
%     \node[anchor=west, align=left, rotate=45] at (0.2,0.06) (aone) {\small{$\alpha = 0.025$}};
%     \node[anchor=west, align=left, rotate=45] at (7.0,0.06) (atwo) {\small{$\alpha = 0.467$}};
%     % The labels inbetween
%     \node[anchor=west, align=left, rotate=45] at (0.95,0.06) {\small{$\alpha = 0.074$}};
%     \node[anchor=west, align=left, rotate=45] at (1.71,0.06) {\small{$\alpha = 0.123$}};
%     \node[anchor=west, align=left, rotate=45] at (2.47,0.06) {\small{$\alpha = 0.172$}};
%     \node[anchor=west, align=left, rotate=45] at (3.22,0.06) {\small{$\alpha = 0.222$}};
%     \node[anchor=west, align=left, rotate=45] at (3.98,0.06) {\small{$\alpha = 0.271$}};
%     \node[anchor=west, align=left, rotate=45] at (4.73,0.06) {\small{$\alpha = 0.320$}};
%     \node[anchor=west, align=left, rotate=45] at (5.49,0.06) {\small{$\alpha = 0.369$}};
%     \node[anchor=west, align=left, rotate=45] at (6.24,0.06) {\small{$\alpha = 0.418$}};

% Draw arrow
\end{tikzpicture}
